Data Leakage in Visual Datasets

We analyze data leakage in visual datasets. Data leakage refers to images in evaluation benchmarks that have been seen during training, compromising fair model evaluation. Given that large-scale datasets are often sourced from the internet, where many computer vision benchmarks are publicly available, our efforts are focused into identifying and studying this phenomenon. We characterize visual leakage into different types according to its modality, coverage, and degree. By applying image retrieval techniques, we unequivocally show that all the analyzed datasets present some form of leakage, and that all types of leakage, from severe instances to more subtle cases, compromise the reliability of model evaluation in downstream tasks.

==> figures/auc-roc.tex <==
\begin{figure}
\centering
\hspace{-25pt}
\begin{tikzpicture}
    \begin{axis}[
        width=.71\linewidth,
        xlabel={FPR},
        ylabel={TPR},
        xmin=-0.01, xmax=1,
        ymin=0, ymax=1.01,
        xtick={0,0.2,0.4,0.6,0.8,1},
        ytick={0,0.2,0.4,0.6,0.8,1},
        xticklabel style={font=\footnotesize},
        yticklabel style={font=\footnotesize},
        legend pos=south east,
        legend cell align={left},
        legend style={font=\footnotesize},
        grid=major,
        grid style={dashed, gray!30}]

        \addplot[ultra thick,
            color=orange,
            mark=none,
            smooth
        ] coordinates {
            (0.9999999937071299, 1.0)
            (0.9999990560694734, 1.0)
            (0.9999762381222076, 1.0)
            (0.9997040589012649, 1.0)
            (0.9976402429047888, 1.0)
            (0.9869663897803789, 1.0)
            (0.9489074004153294, 1.0)
            (0.8520131017557108, 1.0)
            (0.6731427285885092, 1.0)
            (0.43818187653388707, 1.0)
            (0.225713322006167, 1.0)
            (0.09270093134478635, 1.0)
            (0.0319065194135045, 1.0)
            (0.009794984582468063, 1.0)
            (0.002732804732238374, 1.0)
            (0.0006447611855767416, 1.0)
            (0.00011230256119816248, 1.0)
            (1.0087470895475426e-05, 1.0)
            (5.7453904725945505e-06, 1.0)
            (3.1023849977974953e-06, 1.0)
            (1.5165817129192624e-06, 1.0)
            (5.663583160279403e-07, 1.0)
            (2.0766471587691145e-07, 1.0)
            (1.8878610534264676e-08, 1.0)
            (0.0, 1.0)
            (0.0, 1.0)
            (0.0, 1.0)
            (0.0, 0.0)
        };
        \addlegendentry{original (AUC = 1.00)}

        \addplot[ultra thick,
            color=teal,
            mark=none,
            dashed
        ] coordinates {
            (0.9999999509818533, 1.0)
            (0.9999987715655007, 1.0)
            (0.9999812853352944, 1.0)
            (0.9998019040900342, 1.0)
            (0.998522931218929, 1.0)
            (0.9920299755902874, 0.9999894736842105)
            (0.9677072729019073, 0.9999473684210528)
            (0.8991824087782226, 0.9997263157894736)
            (0.7543598660612263, 0.9986315789473684)
            (0.5303546575519409, 0.9942947368421052)
            (0.2907889179244127, 0.9826842105263157)
            (0.1200275127596223, 0.9607368421052632)
            (0.037673751444876113, 0.9285473684210528)
            (0.009408312219097867, 0.8806947368421053)
            (0.00197210602492639, 0.8056631578947369)
            (0.00034790132779560757, 0.6821789473684211)
            (4.518578871191572e-05, 0.5021789473684212)
            (2.908299633357512e-06, 0.31349473684210527)
            (1.4741876401405626e-06, 0.2807684210526316)
            (6.991709971549602e-07, 0.250021052631579)
            (2.775486952230492e-07, 0.21932631578947365)
            (9.373064528415621e-08, 0.1892105263157895)
            (2.6827499180270855e-08, 0.16094736842105262)
            (4.636851710170272e-09, 0.13535789473684212)
            (0.0, 0.11167368421052631)
            (0.0, 0.08041052631578947)
            (0.0, 0.021273684210526316)
            (0.0, 0.0)
        };
        \addlegendentry{trans (AUC = 0.98)}

    \end{axis}
\end{tikzpicture}
 
\caption{ROC curve across different thresholds on the Flickr30k dataset. For images without  transformations (original), the retrieval achieves near-perfect performance with an AUC of almost $1.00$, and even when images undergo transformations (trans), the performance remains high, with an AUC of $0.98$.} 
\label{fig:roc}
\end{figure}


==> figures/inter-leakage.tex <==







\begin{figure*}
\centering
\begin{subfigure}[b]{0.4\linewidth}
\hspace{-70pt}
\centering
\begin{tikzpicture}[scale=0.9]
  \foreach \y [count=\n] in {
      {0.02,0.03,0.03,0.03,0.06,0.05,0.03,0.03},
      {0.80,1.46,1.55,0.03,0.05,0.05,0.15,0.20},
      {0.44,0.54,0.46,0.57,0.32,0.32,1.54,1.58},
      {0.72,0.46,0.56,3.01,2.90,2.83,0.62,0.54},
    } {
    \foreach \j [count=\n] in {Flickr30k,coco-test2014,coco-val2014,textcaps-test, openimages-test,openimages-val,imagenet-test,imagenet-val} {
    \node[rotate=90, anchor=west, font=\footnotesize,scale=0.9] at (\n,-10pt) {\j};
    }
      \foreach \x [count=\m] in \y {
        \node[fill=tomato!\x!lighttomato, minimum size=8mm, text=black, font=\footnotesize,scale=0.92] at (\m,-\n) {\x};
      }
    }

  \foreach \a [count=\i] in {GCC,OpenImages,ImageNet,LAION} {
    \node[minimum size=8mm, font=\footnotesize, anchor=east, scale=0.9] at (10pt,-\i) {\a};
  }
\end{tikzpicture}
\subcaption{hard leakage}
\label{fig:interleakage_exact}
\end{subfigure}
\begin{subfigure}[b]{0.4\linewidth}
\vspace{10pt}
\hspace{-10pt}
\centering
\begin{tikzpicture}[scale=0.9]
  \foreach \y [count=\n] in {
      {0.02,0.33,0.28,0.42,0.71,0.71,0.33,0.30},
      {0.15,0.69,0.63,0.84,1.36,1.38,0.47,0.49},
      {0.06,0.38,0.40,0.45,0.66,0.67,1.95,1.78},
      {1.09,4.13,3.71,6.59,7.77,7.91,4.02,4.02},
    } {
        \foreach \j [count=\n] in {Flickr30k,coco-test2014,coco-val2014,textcaps-test, openimages-test,openimages-val,imagenet-test,imagenet-val} {
    \node[rotate=90, anchor=west, font=\footnotesize,scale=0.9] at (\n,-10pt) {\j};
    }
      \foreach \x [count=\m] in \y {
        \node[fill=steelblue!\x!lightsteelblue, minimum size=8mm, text=black,font=\footnotesize,scale=0.92] at (\m,-\n) {\x};
      }
    }

  \foreach \a [count=\i] in {GCC,OpenImages,ImageNet,LAION} {
    \node[minimum size=8mm, font=\footnotesize, anchor=east, scale=0.9] at (10pt,-\i) {\a};
  }
\end{tikzpicture}
\subcaption{soft leakage}
\label{fig:interleakage_semantic}
\end{subfigure}
\caption{Inter-dataset leakage. Columns indicate \benchmark{} and rows \pretraining{} datasets. Left is for hard leakage (in red), and right for soft leakage (in blue).}
\label{fig:interleakage}
\end{figure*}


==> figures/intra-leakage.tex <==
\definecolor{steelblue}{rgb}{0.27, 0.51, 0.71}
\definecolor{tomato}{rgb}{0.99, 0.39, 0.28}


\begin{figure}
\centering
\hspace{-25pt}
\scalebox{0.9}{
\begin{tikzpicture}
\begin{axis}[
    xbar stacked,
    font=\footnotesize,
    width  = 0.98\linewidth,
    xlabel=leakage (\%),
    symbolic y coords={textcaps-test, openimages-test, openimages-val, imagenet-val, imagenet-test, gcc-val, coco-val2017, %
    coco-test2017, coco-test2015, coco-test2014},
    ytick=data,
    x tick label style={rotate=0, font=\footnotesize, xshift=0pt},
    y tick label style={rotate=00, font=\footnotesize, xshift=0pt,scale=0.8},
    xmin=0,xmax=4,
    bar width=9pt,
    legend pos=north east,legend style={legend columns=1, font=\footnotesize},
    grid=none,
    legend cell align={left},
    xmajorgrids=true,ymajorticks=true,yminorticks=false,xminorgrids=true,
    legend image code/.code={\draw [#1] (0cm,-0.1cm) rectangle (0.15cm,0.2cm); },
]
    \addplot[xbar, fill=tomato,  postaction={pattern=dots}] coordinates {
        (0.0564071122,coco-test2014) 
        (0.051575509,coco-test2015) 
        (0.05655274158,coco-test2017)
        (0.38,coco-val2017)
        (1.909540213,gcc-val)
        (1.543,imagenet-test)
        (1.578,imagenet-val) 
        (0.05022481584,openimages-test)
        (0.05045651129,openimages-val)
        (0,textcaps-test)
        };
    \addplot[xbar, fill=steelblue,  postaction={pattern=vertical lines}] coordinates {
        (1.348865727,coco-test2014) 
        (1.376574895,coco-test2015) 
        (1.357265798,coco-test2017) 
        (3,coco-val2017)
        (1.490190205,gcc-val)
        (1.945,imagenet-test) 
        (1.782,imagenet-val)
        (1.364042221,openimages-test) 
        (1.379144642,openimages-val)
        (0.685952878,textcaps-test)
        };
    \legend{hard,soft}
\end{axis}
\end{tikzpicture}
}
\caption{Intra-dataset leakage. Each dataset split in the y-axis is matched against the samples in their corresponding train split.} 
\label{fig:intradataset}
\end{figure}






















==> figures/radar-chart.tex <==
\begin{figure}
\centering
\hspace{-25pt}
\begin{tikzpicture}
\begin{polaraxis}[
    width=.75\linewidth,
    xtick={0,18.95,37.9,56.95,75.8,95.75,113.7,132.65,151.6,170.55,189.5,208.45,227.4,246.35,265.3,284.25,303.2,322.15,341.1,360},
    xticklabels={original,flip-v,flip-h,rot-45,rot-135,rot-225,rot-315,crop-20,crop-50,crop-100,gauss,noise,rs-128,rs-256,gray,invert,red,green,blue},
    ytick={0,0.20,0.40,0.60,0.80,1},
    ylabel near ticks,
    ylabel shift = -2pt,
    xticklabel style={font=\footnotesize},
    ytick=\empty,
    ymin=0,
    ymax=1,
    grid=both,                    %
    minor y tick num=1,           %
    grid style={dashed,gray!30},  %
    major grid style={thick},     %
    legend cell align={left},
    legend style={at={(1.3,1.1)},anchor=north,font=\footnotesize}
]
        \addplot[thick, fill=blue, fill opacity=0.2, color=blue] coordinates {
        (0,1)
        (18.95,0.661)
        (37.9,1)
        (56.95,0.8692)
        (75.8,0.4302)
        (95.75,0.4254)
        (113.7,0.8732)
        (132.65,1)
        (151.6,0.9906)
        (170.55,0.6794)
        (189.5,0.357)
        (208.45,0.6314)
        (227.4,0.9944)
        (246.35,1)
        (265.3,0.9922)
        (284.25,0.4024)
        (303.2,0.559)
        (322.15,0.6788)
        (341.1,0.4036)
        (360,1) %
        };
        \addlegendentry{resnet}

        \addplot[thick, fill=yellow, fill opacity=0.2, color=yellow] coordinates {
        (0,1)
        (18.95,0.419)
        (37.9,0.8122)
        (56.95,0.3276)
        (75.8,0.1886)
        (95.75,0.1418)
        (113.7,0.4476)
        (132.65,0.8634)
        (151.6,0.7564)
        (170.55,0.488)
        (189.5,0.6748)
        (208.45,0.8484)
        (227.4,0.958)
        (246.35,0.9976)
        (265.3,0.9854)
        (284.25,0.8522)
        (303.2,0.9164)
        (322.15,0.954)
        (341.1,0.9452)
        (360,1) %
        };
        \addlegendentry{dino2}

        \addplot[thick, fill=red, fill opacity=0.2, color=red] coordinates {
        (0,1)
        (18.95,0.5472)
        (37.9,0.9996)
        (56.95,0.8968)
        (75.8,0.345)
        (95.75,0.3496)
        (113.7,0.89)
        (132.65,0.9994)
        (151.6,0.9846)
        (170.55,0.6376)
        (189.5,0.3856)
        (208.45,0.935)
        (227.4,0.9966)
        (246.35,0.9996)
        (265.3,0.9574)
        (284.25,0.1714)
        (303.2,0.695)
        (322.15,0.755)
        (341.1,0.7906)
        (360,1) %
        };
        \addlegendentry{clip}
\end{polaraxis}
\end{tikzpicture}
\caption{Leakage detection R@1 on $5,000$ query images from the Flickr30k dataset under several transformations.} 
\label{fig:radar}
\end{figure}

